From Global Choreographies to Provably Correct and Efficient Distributed Implementations

We define a method to automatically synthesize provably-correct efficient distributed implementations from high-level global choreographies. A global choreography describes the execution and communication logic between a set of provided processes which are described by their interfaces. The operations at the level of choreographies include multiparty communications, choice, loop, and branching. Choreographies are master-triggered, that is each choreography has one master to trigger its execution. This allows to automatically generate conflict free distributed implementations without controllers. The behavior of the synthesized implementations follows the behavior of choreographies. In addition, the absence of controllers ensures the efficiency of the implementation and reduces the communication needed at runtime. Moreover, we define a translation of the distributed implementations to equivalent Promela versions. The translation allows verifying the distributed system against behavioral properties. We implemented a Java prototype to validate the approach and applied it to automatically synthesize micro-services architectures. We illustrate our method on the automatic synthesis of a verified distributed buying system.

==> tikz/ex1.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}[bip]
        \component{B1}{minimum size=1cm}{}{
        	\node[place]  (c1l1)  {$q^1_1$};
			\node[place]  (c1l2)  [below of = c1l1]{$q^1_2$};   
			\path[->] (c1l1) edge [] node [label=right:{\footnotesize{$\exchannel{b1}{S}$}}]   {} (c1l2);   		
            
        };
        \node[exportsend] (c1l2) at ($(B1.north)$) [label=below:$\exchannel{b1}{S}$]    {};

       \component{B2}{minimum size=1cm,  right=0.5cm of B1}{}{
            \node[place]  (c2l1)   {$q^2_1$};
            \node[place]  (c2l2) [below of = c2l1] {$q^2_2$};
            \path[->] (c2l1) edge [] node [label=right:{\footnotesize{$\exchannel{b2}{R}$}}]   {} (c2l2);
        };
        \node[exportreceive] (c2l2) at ($(B2.north)$) [label=below:$\exchannel{b2}{R}$]    {};
        
       \component{B3}{minimum size=1cm, right=0.5cm of B2}{}{
            \node[place]  (c3l1)   {$q^3_1$};
            
            \node[place]  (c3l2) [below of = c3l1] {$q^3_2$};
            \path[->] (c3l1) edge [] node [label=right:{\footnotesize{$\exchannel{b3}{R}$}}]   {} (c3l2);            
            
        };
        \node[exportreceive] (c3l2) at ($(B3.north)$) [label=below:$\exchannel{b3}{R}$]    {};
               
        \draw[-] (c1l2) -- ++(0,5mm) -| (c2l2) -- ++(0,5mm) -| (c3l2);


    \end{tikzpicture}
    \caption{Send/Receive Transformation}
        \label{example:send-receive}
\end{figure}

==> tikz/ex2.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}[bip]
        \component{B1}{minimum size=1cm}{}{
        	\node[place]  (c1l1)  {$q^1_1$};
			\node[place]  (c1l2)  [below of = c1l1]{$q^1_2$};   
			\path[dashed, ->] (c1l1) edge [] node [label=right:{\footnotesize{$\st_1$}}]   {} (c1l2);
			\node[place]  (c1l3)  [below of = c1l2]{$q^1_3$}; 
			\path[->] (c1l2) edge [] node [label=right:{\footnotesize{$\exchannel{b1}{}^{cs}$}}]   {} (c1l3);
			
			\node[place]  (c1l4)  [below of = c1l3]{$q^1_4$};   
			\path[dashed, ->] (c1l3) edge [] node [label=right:{\footnotesize{$\st_2$}}]   {} (c1l4);
            
        };
        \node[exportssend] (c1l3) at ($(B1.north)$) [label=below:$\exchannel{b1}{}^{cs}$]    {};

       \component{B2}{minimum size=1cm,  right=0.25cm of B1}{}{
            \node[place]  (c2l1)   {$q^2_1$};
            \node[place]  (c2l2) [below of = c2l1] {$q^2_2$};
            \path[dashed, ->] (c2l1) edge [] node [label=right:{\footnotesize{$\st_1$}}]   {} (c2l2);
            
			\node[place]  (c2l3)  [below of = c2l2]{$q^2_3$}; 
			\path[->] (c2l2) edge [] node [label=right:{\footnotesize{$\exchannel{b2}{}^{cr}$}}]   {} (c2l3);
			
			\node[place]  (c2l4)  [below of = c2l3]{$q^2_4$};   
			\path[dashed, ->] (c2l3) edge [] node [label=right:{\footnotesize{$\st_2$}}]   {} (c2l4);            
              
        };
        \node[exportreceive] (c2l3) at ($(B2.north)$) [label=below:$\exchannel{b2}{}^{cr}$]    {};
        
        
       \component{B3}{minimum size=1cm, right=0.25cm of B2}{}{
  \node[place]  (c3l1)   {$q^3_1$};
            \node[place]  (c3l2) [below of = c3l1] {$q^3_2$};
            \path[dashed, ->] (c3l1) edge [] node [label=right:{\footnotesize{$\st_1$}}]   {} (c3l2);
            
			\node[place]  (c3l3)  [below of = c3l2]{$q^3_3$}; 
			\path[->] (c3l2) edge [] node [label=right:{\footnotesize{$\exchannel{b3}{}^{cr}$}}]   {} (c3l3);
			
			\node[place]  (c3l4)  [below of = c3l3]{$q^3_4$};   
			\path[dashed, ->] (c3l3) edge [] node [label=right:{\footnotesize{$\st_2$}}]   {} (c3l4);                   
        };
                \node[exportreceive] (c3l4) at ($(B3.north)$) [label=below:$\exchannel{b3}{}^{cr}$]    {};

                     
       \component{B4}{minimum size=1cm, right=0.25cm of B3}{}{
            \node[place]  (c4l1)   {$q^4_1$};
            
            \node[place]  (c4l2) [below of = c4l1] {$q^4_2$};
            \path[dashed, ->] (c4l1) edge [] node [label=right:{\footnotesize{$\st_1$}}]   {} (c4l2);              
            
        };
                
        
       \component{B5}{minimum size=1cm, right=0.25cm of B4}{}{
            \node[place]  (c5l1)   {$q^5_1$};
            
            \node[place]  (c5l2) [below of = c5l1] {$q^5_2$};
            \path[dashed, ->] (c5l1) edge [] node [label=right:{\footnotesize{$\st_2$}}]   {} (c5l2);              
            
        };

        \draw[-] (c1l3) -- ++(0,5mm) -| (c2l3) -- ++(0,5mm) -| (c3l4);


    \end{tikzpicture}
    \caption{Sequential composition transformation}
        \label{example:sequential}
\end{figure}

==> tikz/ex3.tex <==
%%below=of gives different spacing

%drawing 1 in the paper
\begin{figure}[t]
    \centering
    \begin{tikzpicture}[bip]
        \component{B1}{minimum size=1cm}{}{
        	\node[place]  (c1l1)  {$q^1_1$};
			\node[place]  (c1l2)  [below of = c1l1]{$q^1_2$};   
			\path[dashed, ->] (c1l1) edge [] node [label=right:{\footnotesize{$\st_1$}}]   {} (c1l2);
        };

       \component{B2}{minimum size=1cm,  right=0.25cm of B1}{}{
            \node[place]  (c2l1)   {$q^2_1$};
            \node[place]  (c2l2) [below of = c2l1] {$q^2_2$};
            \path[dashed, ->] (c2l1) edge [] node [label=right:{\footnotesize{$\st_1$}}]   {} (c2l2);
        };

       \component{B3}{minimum size=1cm, right=0.25cm of B2}{}{
            \node[place]  (c3l1)   {$q^3_1$};
            \node[place]  (c3l2) [below of = c3l1] {$q^3_2$};
            \path[dashed, ->] (c3l1) edge [] node [label=right:{\footnotesize{$\st_2$}}]   {} (c3l2);           
        };
       \component{B4}{minimum size=1cm, right=0.25cm of B3}{}{
            \node[place]  (c4l1)   {$q^4_1$};
            \node[place]  (c4l2) [below of = c4l1] {$q^4_2$};
            \path[dashed, ->] (c4l1) edge [] node [label=right:{\footnotesize{$\st_2$}}]   {} (c4l2);           
        };


    \end{tikzpicture}
    \caption{Parallel composition transformation}
        \label{example:parallel}
\end{figure}

==> tikz/ex4.tex <==
%%below=of gives different spacing

%drawing 1 in the paper
\begin{figure}[tb]
    \centering
    \begin{tikzpicture}[bip]
        \component{B1}{minimum size=1.5cm}{}{
        	\node[place]  (c1l1)  {$q^1_1$};
			\node[place]  (c1l2)  [below of = c1l1,xshift=-0.75cm]{$q^1_2$};   
			\node[place]  (c1l3)  [below of = c1l1,xshift=0.75cm]{$q^1_3$};   
			\path[->] (c1l1) edge [] node [align=left, left, yshift=0.15cm]   {\footnotesize{$g_1$}\\\footnotesize{$\exchannel{b1}{}^{l_1}$} \\ \footnotesize{$f_1$}} (c1l2);
			\path[->] (c1l1) edge [] node [align=right, right, yshift=0.15cm]   {\footnotesize{$g_2$}\\ \footnotesize{$\exchannel{b1}{}^{l_2}$} \\ \footnotesize{$f_2$}} (c1l3);
			
			\node[place]  (c1l4)  [below of = c1l2]{$q^1_4$};   
			\node[place]  (c1l5)  [below of = c1l3]{$q^1_5$};   
			
			\path[dashed,->] (c1l2) edge [] node [label=right:{\footnotesize{$\st_1$}}]   {} (c1l4);
			\path[dashed,->] (c1l3) edge [] node [label=right:{\footnotesize{$\st_2$}}]   {} (c1l5);
			
			\node[place]  (c1l6)  [below of = c1l4,xshift=0.75cm]{$q^1_6$};   
			\path[->] (c1l4) edge [] node [label=right:{\footnotesize{$\varepsilon$}}]   {} (c1l6);
			\path[->] (c1l5) edge [] node [label=right:{\footnotesize{$\varepsilon$}}]   {} (c1l6);
        };
        \node[exportssend] (c1l2) at ($(B1.north west)!.3!(B1.north east)$) [label=below:$\exchannel{b1}{}^{l_1}$]    {};
        \node[exportssend] (c1l3) at ($(B1.north west)!.7!(B1.north east)$) [label=below:$\exchannel{b1}{}^{l_2}$]    {};


       \component{B2}{minimum size=1.5cm,  right=0.25cm of B1}{}{
        	\node[place]  (c2l1)  {$q^2_1$};
			\node[place]  (c2l2)  [below of = c2l1,xshift=-0.75cm]{$q^2_2$};   
			\node[place]  (c2l3)  [below of = c2l1,xshift=0.75cm]{$q^2_3$};   
			\path[->] (c2l1) edge [] node [align=left,left, yshift=0.15cm]   {\footnotesize{$\exchannel{b2}{}^{cr_1}$}} (c2l2);
			\path[->] (c2l1) edge [] node [align=right, right, yshift=0.15cm]   {\footnotesize{$\exchannel{b2}{}^{cr_2}$}} (c2l3);
			
			\node[place]  (c2l4)  [below of = c2l2]{$q^2_4$};   
			\node[place]  (c2l5)  [below of = c2l3]{$q^2_5$};   
			
			\path[dashed,->] (c2l2) edge [] node [label=right:{\footnotesize{$\st_1$}}]   {} (c2l4);
			\path[dashed,->] (c2l3) edge [] node [label=right:{\footnotesize{$\st_2$}}]   {} (c2l5);
			
			\node[place]  (c2l6)  [below of = c2l4,xshift=0.75cm]{$q^2_6$};   
			\path[->] (c2l4) edge [] node [label=right:{\footnotesize{$\varepsilon$}}]   {} (c2l6);
			\path[->] (c2l5) edge [] node [label=right:{\footnotesize{$\varepsilon$}}]   {} (c2l6);
        };
        \node[exportreceive] (c2l2) at ($(B2.north west)!.3!(B2.north east)$) [label=below:$\exchannel{b2}{}^{cr_1}$]    {};
        \node[exportreceive] (c2l3) at ($(B2.north west)!.7!(B2.north east)$) [label=below:$\exchannel{b2}{}^{cr_2}$]    {};


       \component{B3}{minimum size=1.5cm, right=0.25cm of B2}{}{
        	\node[place]  (c3l1)  {$q^3_1$};
			\node[place]  (c3l2)  [below of = c3l1,xshift=-0.75cm]{$q^3_2$};   
			\node[place]  (c3l3)  [below of = c3l1,xshift=0.75cm]{$q^3_3$};   
			\path[->] (c3l1) edge [] node [align=left, left, yshift=0.15cm]   {\footnotesize{$\exchannel{b3}{}^{cr_1}$}} (c3l2);
			\path[->] (c3l1) edge [] node [align=right, right, yshift=0.15cm]   {\footnotesize{$\exchannel{b3}{}^{cr_2}$}} (c3l3);
			
			\node[place]  (c3l4)  [below of = c3l2]{$q^3_4$};   
			\node[place]  (c3l5)  [below of = c3l3]{$q^3_5$};   
			
			\path[dashed,->] (c3l2) edge [] node [label=right:{\footnotesize{$\st_1$}}]   {} (c3l4);
			\path[dashed,->] (c3l3) edge [] node [label=right:{\footnotesize{$\st_2$}}]   {} (c3l5);
			
			\node[place]  (c3l6)  [below of = c3l4,xshift=0.75cm]{$q^3_6$};   
			\path[->] (c3l4) edge [] node [label=right:{\footnotesize{$\varepsilon$}}]   {} (c3l6);
			\path[->] (c3l5) edge [] node [label=right:{\footnotesize{$\varepsilon$}}]   {} (c3l6);         
        };      
        \node[exportreceive] (c3l2) at ($(B3.north west)!.3!(B3.north east)$) [label=below:$\exchannel{b3}{}^{cr_1}$]    {};
        \node[exportreceive] (c3l3) at ($(B3.north west)!.7!(B3.north east)$) [label=below:$\exchannel{b3}{}^{cr_2}$]    {};

        \draw[-] (c1l2) -- ++(0,9mm) -| (c2l2) -- ++(0,9mm) -| (c3l2);
        \draw[-] (c1l3) -- ++(0,5mm) -| (c2l3) -- ++(0,5mm) -| (c3l3);

    \end{tikzpicture}
        \caption{Branching transformation}
        \label{example:branching}
\end{figure}

==> tikz/ex5.tex <==
%%below=of gives different spacing

%drawing 1 in the paper
\begin{figure}[t]
    \centering
    \begin{tikzpicture}[bip]
        \component{B1}{minimum size=1cm}{}{
        	\node[place]  (c1l1)  {$q^1_1$};
			\node[place]  (c1l2)  [below of = c1l1,xshift=0.75cm]{$q^1_2$};   
			\node[place]  (c1l4)  [below of = c1l1,xshift=-0.75cm]{$q^1_4$};   
			\path[->] (c1l1) edge [] node [align=center,right, yshift=0.15cm]   {\footnotesize{$g$}\\ \footnotesize{$\exchannel{b1}{}^{l_2}$} \\ \footnotesize{$f$}} (c1l2);
			\path[->] (c1l1) edge [] node [align=center, left, yshift=0.15cm]   {\footnotesize{$\lnot g$} \\ \footnotesize{$\exchannel{b1}{}^{l_1}$}} (c1l4);
			
			\node[place]  (c1l3)  [below of = c1l2]{$q^1_3$};   
			
			\path[dashed,->] (c1l2) edge [] node [label=right:{\footnotesize{$\st$}}]   {} (c1l3);
			\draw[bend left=10,->]  (c1l3) to node [auto] {$\varepsilon$} (c1l1);
        };
        \node[exportssend] (c1l2) at ($(B1.north west)!.3!(B1.north east)$) [label=below:$\exchannel{b1}{}^{l_1}$]    {};
        \node[exportssend] (c1l3) at ($(B1.north west)!.7!(B1.north east)$) [label=below:$\exchannel{b1}{}^{l_2}$]    {};


       \component{B2}{minimum size=1cm,  right=.25cm of B1}{}{
        	\node[place]  (c2l1)  {$q^2_1$};
			\node[place]  (c2l2)  [below of = c2l1,xshift=0.75cm]{$q^2_2$};   
			\node[place]  (c2l4)  [below of = c2l1,xshift=-0.75cm]{$q^2_4$};   
			\path[->] (c2l1) edge [] node [align=center,right, yshift=0.15cm]   {\footnotesize{$\exchannel{b2}{}^{r_2}$}} (c2l2);
			\path[->] (c2l1) edge [] node [align=center, left, yshift=0.15cm]   {\footnotesize{$\exchannel{b2}{}^{r_1}$}} (c2l4);
			
			\node[place]  (c2l3)  [below of = c2l2]{$q^2_3$};   
			
			\path[dashed,->] (c2l2) edge [] node [label=right:{\footnotesize{$\st$}}]   {} (c2l3);
			\draw[bend left=10,->]  (c2l3) to node [auto] {$\varepsilon$} (c2l1);
        };
        \node[exportreceive] (c2l2) at ($(B2.north west)!.3!(B2.north east)$) [label=below:$\exchannel{b2}{}^{r_1}$]    {};
        \node[exportreceive] (c2l3) at ($(B2.north west)!.7!(B2.north east)$) [label=below:$\exchannel{b2}{}^{r_2}$]    {};


       \component{B3}{minimum size=1cm, right=0.25cm of B2}{}{
        	\node[place]  (c3l1)  {$q^3_1$};
			\node[place]  (c3l2)  [below of = c3l1,xshift=0.75cm]{$q^3_2$};   
			\node[place]  (c3l4)  [below of = c3l1,xshift=-0.75cm]{$q^3_4$};   
			\path[->] (c3l1) edge [] node [align=center,right, yshift=0.15cm]   {\footnotesize{$\exchannel{b3}{}^{r_2}$}} (c3l2);
			\path[->] (c3l1) edge [] node [align=center,left, yshift=0.15cm]   {\footnotesize{$\exchannel{b3}{}^{r_1}$}} (c3l4);
			
			\node[place]  (c3l3)  [below of = c3l2]{$q^3_3$};   
			
			\path[dashed,->] (c3l2) edge [] node [label=right:{\footnotesize{$\st$}}]   {} (c3l3);
			\draw[bend left=10,->]  (c3l3) to node [auto] {$\varepsilon$} (c3l1);      
        };      
        \node[exportreceive] (c3l2) at ($(B3.north west)!.3!(B3.north east)$) [label=below:$\exchannel{b3}{}^{r_1}$]    {};
        \node[exportreceive] (c3l3) at ($(B3.north west)!.7!(B3.north east)$) [label=below:$\exchannel{b3}{}^{r_2}$]    {};
        
        \draw[-] (c1l2) -- ++(0,9mm) -| (c2l2) -- ++(0,9mm) -| (c3l2);
        \draw[-] (c1l3) -- ++(0,5mm) -| (c2l3) -- ++(0,5mm) -| (c3l3);

    \end{tikzpicture}
        \caption{Loop composition transformation}
        \label{example:loop}
\end{figure}

==> tikz/ltlEx.tex <==
%%below=of gives different spacing

%drawing 1 in the paper
\begin{figure}[htbp]
    \centering
    \scalebox{0.9}{
    \begin{tikzpicture}[bip]
        \compbig{B1}{minimum size=1cm}{}{
        	\node[place]  (c1l1)  {$q_1$};
			\node[place]  (c1l2)  [below of = c1l1]{$q_2$};
			\path[->] (c1l1) edge [] node [label=right:{\footnotesize{$\exchannel{R}{}$}}]   {} (c1l2);
			\node[place]  (c1l3)  [below of = c1l2]{$q_3$};   
			\path[->] (c1l2) edge [] node [label=right:{\footnotesize{$\exchannel{cpr}{}_1$}}]   {} (c1l3);
					   
			\node[place]  (c1l4)  [below of = c1l3]{$q_4$};   
			\path[->] (c1l3) edge [] node [label=right:{\footnotesize{$\exchannel{S}{}$}}]   {} (c1l4);
			
			\node[place]  (c1l5)  [below of = c1l4]{$q_5$};   
			\path[->] (c1l4) edge [] node [label=right:{\footnotesize{$\exchannel{cps}{}_1$}}]   {} (c1l5);

			\node[place]  (c1l6)  [below of = c1l5, xshift=-0.75cm]{$q_6$};   
			\path[->] (c1l5) edge [] node [yshift=0.15cm,label=left:{\footnotesize{$\exchannel{cpr}{}^1_2$}}]   {} (c1l6);

			\node[place]  (c1l7)  [below of = c1l6]{$q_7$};   
			\path[->] (c1l6) edge [] node [label=right:{\footnotesize{$\exchannel{R}{}$}}]   {} (c1l7);

			\node[place]  (c1l8)  [below of = c1l7]{$q_8$};   
			\path[->] (c1l7) edge [] node [label=right:{\footnotesize{$\exchannel{cpr}{}_4$}}]   {} (c1l8);

			\node[place]  (c1l9)  [below of = c1l8, xshift=0.75cm]{$q_9$};   
			\path[->] (c1l8) edge [] node [label=left:{\footnotesize{$\exchannel{S}{}$}}]   {} (c1l9);
			\draw[bend left=10,->]  (c1l5) to node [auto] {\footnotesize{$\exchannel{cpr}{}_3$}} (c1l9);

			\node[place]  (c1l10)  [below of = c1l9]{$q_{10}$};   
			\path[->] (c1l9) edge [] node [label=right:{\footnotesize{$\exchannel{cps}{}_2$}}]   {} (c1l10);

			\node[place]  (c1l11)  [below of = c1l10,xshift=-0.75cm]{$q_{11}$};   
			\path[->] (c1l10) edge [] node [yshift=0.15cm,label=left:{\footnotesize{$\exchannel{cpr}{}_5$}}]   {} (c1l11);	
			
			\node[place]  (c1l12)  [below of = c1l11]{$q_{12}$};   
			\path[->] (c1l11) edge [] node [label=right:{\footnotesize{$\exchannel{R}{}$}}]   {} (c1l12);					
	
			\node[place]  (c1l13)  [below of = c1l12, xshift=0.75cm]{$q_{13}$};   
			\path[->] (c1l12) edge [] node [label=right:{\footnotesize{$\exchannel{R}{}$}}]   {} (c1l13);
			\draw[bend left=10,->]  (c1l10) to node [auto] {\footnotesize{$\exchannel{cpr}{}_6$}} (c1l13);

			
			\node[place]  (c1l14)  [below of = c1l13]{$q_{14}$};   
			\path[->] (c1l13) edge [] node [label=right:{\footnotesize{$\exchannel{cpr}{}_7$}}]   {} (c1l14);
					
			\node[place]  (c1l15)  [below of = c1l14]{$q_{15}$};   
			\path[->] (c1l14) edge [] node [label=right:{\footnotesize{$\exchannel{E}{}$}}]   {} (c1l15);
			    \node at ( $(B1.south east)+ (0.35,-15)$) [label=above:$S$]    {};		
        };


       \compbig{B2}{minimum size=1cm,  right=.25cm of B1}{}{
       	\node[place]  (c1l1)  {$q_1$};
			\node[place]  (c1l2)  [below of = c1l1]{$q_2$};
			\path[->] (c1l1) edge [] node [label=right:{\footnotesize{$\exchannel{S}{}$}}]   {} (c1l2);
			\node[place]  (c1l3)  [below of = c1l2]{$q_3$};   
			\path[->] (c1l2) edge [] node [label=right:{\footnotesize{$\exchannel{cps}{}_1$}}]   {} (c1l3);
					   
			\node[place]  (c1l4)  [below of = c1l3]{$q_4$};   
			\path[->] (c1l3) edge [] node [label=right:{\footnotesize{$\exchannel{R}{}$}}]   {} (c1l4);
			
			\node[place]  (c1l5)  [below of = c1l4]{$q_5$};   
			\path[->] (c1l4) edge [] node [label=right:{\footnotesize{$\exchannel{cpr}{}_1$}}]   {} (c1l5);

%%MAKE CHOICE
			\node[place]  (c1l6)  [below of = c1l5, xshift=-0.75cm]{$q_6$};   
			\path[->] (c1l5) edge [] node [yshift=0.15cm,label=left:{\footnotesize{$\exchannel{cps}{}_2$}}]   {} (c1l6);

			\node[place]  (c1l7)  [below of = c1l6]{$q_7$};   
			\path[->] (c1l6) edge [] node [label=right:{\footnotesize{$\exchannel{S}{}$}}]   {} (c1l7);

			\node[place]  (c1l8)  [below of = c1l7]{$q_8$};   
			\path[->] (c1l7) edge [] node [label=right:{\footnotesize{$\exchannel{cps}{}_4$}}]   {} (c1l8);

			\node[place]  (c1l9)  [below of = c1l8, xshift=0.75cm]{$q_9$};   
			\path[->] (c1l8) edge [] node [label=left:{\footnotesize{$\exchannel{R}{}$}}]   {} (c1l9);
			\draw[bend left=10,->]  (c1l5) to node [auto] {\footnotesize{$\exchannel{cps}{}_3$}} (c1l9);

			\node[place]  (c1l10)  [below of = c1l9]{$q_{10}$};   
			\path[->] (c1l9) edge [] node [label=right:{\footnotesize{$\exchannel{cpr}{}_2$}}]   {} (c1l10);	
			
			\node[place]  (c1l11)  [below of = c1l10, xshift=-0.75cm]{$q_{11}$};   
			\path[->] (c1l10) edge [] node [label=left:{\footnotesize{$\exchannel{cpr}{}_3$}}]   {} (c1l11);
			
			\node[place]  (c1l12)  [below of = c1l11,xshift=-0.75cm]{$q_{12}$};   
			\path[->] (c1l11) edge [] node [label=left:{\footnotesize{$\exchannel{cpr}{}_4$}}]   {} (c1l12);	
						
			
			\node[place]  (c1l13)  [below of = c1l12]{$q_{13}$};   
			\path[->] (c1l12) edge [] node [label=left:{\footnotesize{$\exchannel{C}{}$}}]   {} (c1l13);		

			\node[place]  (c1l14)  [below of = c1l13]{$q_{14}$};   
			\path[->] (c1l13) edge [] node [label=left:{\footnotesize{$\exchannel{cps}{}_5$}}]   {} (c1l14);	
			
						
			\node[place]  (c1l15)  [below of = c1l14]{$q_{15}$};   
			\path[->] (c1l14) edge [] node [label=left:{\footnotesize{$\exchannel{R}{}$}}]   {} (c1l15);		

			\node[place]  (c1l16)  [below of = c1l15]{$q_{16}$};   
			\path[->] (c1l15) edge [] node [label=left:{\footnotesize{$\exchannel{cpr}{}_6$}}]   {} (c1l16);	
			
			\node[place]  (c1l17)  [below of = c1l16]{$q_{17}$};   
			\path[->] (c1l16) edge [] node [label=left:{\footnotesize{$\exchannel{C}{}$}}]   {} (c1l17);
			
			\draw[bend left=-10,->]  (c1l17) to node [auto] {$\exchannel{\epsilon}{}$} (c1l11);
			
			\node[place]  (c1l18)  [below of = c1l11,xshift=0.6cm]{$q_{18}$};   
			\path[->] (c1l11) edge [] node [label=right:{\footnotesize{$\exchannel{cpr}{}_5$}}]   {} (c1l18);
			

			\node[place]  (c1l191)  [below of = c1l18]{$q_{19}$};   
			\path[->] (c1l18) edge [] node [label=right:{\footnotesize{$\exchannel{cpr}{}_7$}}]   {} (c1l191);			
			
			

			\node[place]  (c1l19)  [below of = c1l191]{$q_{20}$};   
			\path[->] (c1l191) edge [] node [label=right:{\footnotesize{$\exchannel{MS}{}$}}]   {} (c1l19);

			\node[place]  (c1l20)  [below of = c1l19,xshift=0.6cm]{$q_{21}$};   
			\path[->] (c1l19) edge [] node [label=left:{\footnotesize{$\exchannel{cps}{}_6$}}]   {} (c1l20);
			
			\draw[bend left=10,->]  (c1l10) to node [auto] {\footnotesize{$\exchannel{cpr}{}_8$}} (c1l20);
			
			\node[place]  (c1l21)  [below of = c1l20]{$q_{22}$};   
			\path[->] (c1l20) edge [] node [label=right:{\footnotesize{$\exchannel{cpr}{}_9$}}]   {} (c1l21);
			
			\node[place]  (c1l22)  [below of = c1l21]{$q_{23}$};   
			\path[->] (c1l21) edge [] node [label=right:{\footnotesize{$\exchannel{E}{}$}}]   {} (c1l22);
			    \node at ( $(B2.south east)+ (-4.,-17.3)$) [label=above:$B_1$]    {};		
        };



       \compbig{B3}{minimum size=1cm, right=0.25cm of B2}{}{
  
       	\node[place]  (c1l1)  {$q_1$};
			\node[place]  (c1l2)  [below of = c1l1]{$q_2$};
			\path[->] (c1l1) edge [] node [label=right:{\footnotesize{$\exchannel{R}{}$}}]   {} (c1l2);
			
			\node[place]  (c1l3)  [below of = c1l2,xshift=-0.75cm]{$q_3$};   
			\path[->] (c1l2) edge [] node [label=left:{\footnotesize{$\exchannel{cpr}{}_1$}}]   {} (c1l3);
					   
			\node[place]  (c1l4)  [below of = c1l3,xshift=0.75cm]{$q_4$};   
			\path[->] (c1l3) edge [] node [label=left:{\footnotesize{$\exchannel{R}{}$}}]   {} (c1l4);

			\draw[bend left=10,->]  (c1l2) to node [auto] {$\exchannel{cpr}{}_3$} (c1l4);
			
			\node[place]  (c1l5)  [below of = c1l4]{$q_5$};   
			\path[->] (c1l4) edge [] node [label=right:{\footnotesize{$\exchannel{cpr}{}_2$}}]   {} (c1l5);

%%MAKE CHOICE			
			\node[place]  (c1l6)  [below of = c1l5, xshift=-0.75cm]{$q_{6}$};   
			\path[->] (c1l5) edge [] node [label=left:{\footnotesize{$\exchannel{cps}{}_1$}}]   {} (c1l6);
			
			\node[place]  (c1l7)  [below of = c1l6,xshift=-0.75cm]{$q_{7}$};   
			\path[->] (c1l6) edge [] node [label=left:{\footnotesize{$\exchannel{cps}{}_2$}}]   {} (c1l7);	
						
			
			\node[place]  (c1l8)  [below of = c1l7]{$q_{8}$};   
			\path[->] (c1l7) edge [] node [label=left:{\footnotesize{$\exchannel{R}{}$}}]   {} (c1l8);	
			
			\draw[bend left=-10,->]  (c1l8) to node [auto] {$\exchannel{\epsilon}{}$} (c1l6);
	
			\node[place]  (c1l9)  [below of = c1l6,xshift=0.75cm]{$q_{9}$};  
			\path[->] (c1l6) edge [] node [label=right:{\footnotesize{$\exchannel{cps}{}_3$}}]   {} (c1l9);	
	
	
			\node[place]  (c1l101)  [below of = c1l9]{$q_{10}$};  
			\path[->] (c1l9) edge [] node [label=right:{\footnotesize{$\exchannel{cps}{}_4$}}]   {} (c1l101);	
			
			
	
			\node[place]  (c1l10)  [below of = c1l101]{$q_{11}$};  
			\path[->] (c1l101) edge [] node [label=left:{\footnotesize{$\exchannel{MS}{}$}}]   {} (c1l10);
			
			\node[place]  (c1l11)  [below of = c1l10,xshift=0.75cm]{$q_{12}$};  
			\path[->] (c1l10) edge [] node [label=left:{\footnotesize{$\exchannel{cps}{}_5$}}]   {} (c1l11);		
			
			\draw[bend left=10,->]  (c1l5) to node [auto] {\footnotesize{$\exchannel{cps}{}_6$}} (c1l11);
			
			\node[place]  (c1l12)  [below of = c1l11]{$q_{13}$};  
			\path[->] (c1l11) edge [] node [label=left:{\footnotesize{$\exchannel{cpr}{}_4$}}]   {} (c1l12);		

			\node[place]  (c1l13)  [below of = c1l12]{$q_{14}$};  
			\path[->] (c1l12) edge [] node [label=left:{\footnotesize{$\exchannel{E}{}$}}]   {} (c1l13);		
  	 			    \node at ( $(B3.south east)+ (-3.9,-11.5)$) [label=above:$B_2$]    {};		
        };      

       \compbig{B4}{minimum size=1cm, right=0.25cm of B3}{}{
        	\node[place]  (c1l1)  {$q_1$};
			\node[place]  (c1l2)  [below of = c1l1, xshift=-0.75cm]{$q_2$};
			\path[->] (c1l1) edge [] node [label=left:{\footnotesize{$\exchannel{cpr}{}_1$}}]   {} (c1l2);
			
			\node[place]  (c1l22)  [below of = c1l2, xshift=-0.75cm]{$q_{3}$};
			\path[->] (c1l2) edge [] node [label=left:{\footnotesize{$\exchannel{cpr}{}_{2}$}}]   {} (c1l22);		

			\node[place]  (c1l23)  [below of = c1l2, xshift=0.75cm]{$q_{8}$};
			\path[->] (c1l2) edge [] node [label=right:{\footnotesize{$\exchannel{cpr}{}_{4}$}}]   {} (c1l23);		
			
			
			
			\node[place]  (c1l3)  [below of = c1l22]{$q_4$};   
			\path[->] (c1l22) edge [] node [label=right:{\footnotesize{$\exchannel{InfR}{}$}}]   {} (c1l3);
					   
			\node[place]  (c1l4)  [below of = c1l3]{$q_5$};   
			\path[->] (c1l3) edge [] node [label=right:{\footnotesize{$\exchannel{cpr}{}_3$}}]   {} (c1l4);
			
			\node[place]  (c1l5)  [below of = c1l4]{$q_6$};   
			\path[->] (c1l4) edge [] node [label=right:{\footnotesize{$\exchannel{InfS}{}$}}]   {} (c1l5);
			
			\node[place]  (c1l6)  [below of = c1l5]{$q_7$};   
			\path[->] (c1l5) edge [] node [label=right:{\footnotesize{$\exchannel{cps}{}_1$}}]   {} (c1l6);

			\draw[bend left=-20,->]  (c1l6) to node [auto] {$\exchannel{\epsilon}{}$} (c1l2);
			
		%	\node[place]  (c1l7)  [below of = c1l23]{$q_9$};   
		%	\path[->] (c1l23) edge [] node [label=right:{\footnotesize{$\exchannel{cpr}{}_5$}}]   {} (c1l7);
			
			\node[place]  (c1l8)  [below of = c1l23]{$q_{9}$};
		%	\path[->] (c1l7) edge [] node [label=right:{\footnotesize{$\exchannel{MR}{}_2$}}]   {} (c1l8);
			
			\node[place]  (c1l9)  [below of = c1l8]{$q_{10}$};
			\path[->] (c1l8) edge [] node [label=right:{\footnotesize{$\exchannel{cpr}{}_6$}}]   {} (c1l9);
			
			\node[place]  (c1l10)  [below of = c1l9]{$q_{11}$};
			\path[->] (c1l9) edge [] node [label=right:{\footnotesize{$\exchannel{MS}{}_2$}}]   {} (c1l10);
			
			\path[->] (c1l23) edge [] node [label=right:{\footnotesize{$\exchannel{MR}{}_2$}}]   {} (c1l8);



			\node[place]  (c1l11)  [below of = c1l10]{$q_{12}$};
			\path[->] (c1l10) edge [] node [label=right:{\footnotesize{$\exchannel{MR}{}_1$}}]   {} (c1l11);
			
			\node[place]  (c1l12)  [below of = c1l11]{$q_{13}$};
			\path[->] (c1l11) edge [] node [label=right:{\footnotesize{$\exchannel{cpr}{}_7$}}]   {} (c1l12);
			
			\node[place]  (c1l13)  [below of = c1l12,xshift=0.75cm]{$q_{14}$};
			\path[->] (c1l12) edge [] node [label=left:{\footnotesize{$\exchannel{MS}{}_1$}}]   {} (c1l13);

			\draw[bend left=20,->]  (c1l1) to node [auto] {\footnotesize{$\exchannel{cpr}{}_8$}} (c1l13);


			
			\node[place]  (c1l14)  [below of = c1l13]{$q_{15}$};
			\path[->] (c1l13) edge [] node [label=right:{\footnotesize{$\exchannel{cps}{}_2$}}]   {} (c1l14);		
			
			\node[place]  (c1l15)  [below of = c1l14]{$q_{16}$};
			\path[->] (c1l14) edge [] node [label=right:{\footnotesize{$\exchannel{E}{}$}}]   {} (c1l15);		
  	 			    \node at ( $(B4.south east)+ (-5.7,-10.7)$) [label=above:$Bk$]    {};		
        };
    \end{tikzpicture}
    }
        \caption{Components generated from the choreography in Listing~\ref{lst:buyerseller}.}
        \label{example:buyersellergenerated}
\end{figure}



==> tikz/toy.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}[bip]
        \component{B1}{minimum size=1cm}{}{
        	\node[place]  (c1l1)  {$q^1_1$};
			\node[place]  (c1l2)  [node distance=2cm,below of = c1l1,xshift=0.75cm]{$q^1_2$};   
			\node[place]  (c1l4)  [node distance=2cm,below of = c1l1,xshift=-0.75cm]{$q^1_4$};   
			\node[place]  (c1l5)  [node distance=2cm,below of = c1l4]{$q^1_5$};   
		\node[place]  (c1l6)  [node distance=2cm,below of = c1l5]{$q^1_6$};   
						\path[->] (c1l4) edge [] node [align=center,left, yshift=0.15cm]   { \footnotesize{$\exchannel{p}{}^{cr}$}} (c1l5);
						
						\path[->] (c1l5) edge [] node [align=center,left, yshift=0.15cm]   {\footnotesize{$\exchannel{ack}{}^{}$}} (c1l6);
						
			\path[->] (c1l1) edge [] node [align=center,right, yshift=0.15cm]   {\footnotesize{$n > 0$}\\ \footnotesize{$\exchannel{cond}{}^{}$} \\ \footnotesize{$\emptyset$}} (c1l2);
			\path[->] (c1l1) edge [] node [align=center, left, yshift=0.15cm]   {\footnotesize{$\lnot (n > 0)$} \\ \footnotesize{$\exchannel{cond_f}{}^{}$} \\ \footnotesize{$\emptyset$}} (c1l4);
			
			\node[place]  (c1l3)  [node distance=2cm,below of = c1l2]{$q^1_3$};   
			
			\path[dashed,->] (c1l2) edge [] node [align=center,right, xshift=0.1cm]   {\footnotesize{$\true$}\\\footnotesize{$\exchannel{s}{}^{}$}\\\footnotesize{$f()$}} (c1l3);
			\draw[bend left=10,->]  (c1l3) to node [auto] {$\varepsilon$} (c1l1);
        };
        \node[exportssend] (p1) at ($(B1.north west)!.3!(B1.north east)$) [label=below:$\exchannel{cond_f}{}^{}$]    {};
        \node[exportssend] (p2) at ($(B1.north west)!.7!(B1.north east)$) [label=below:$\exchannel{cond}{}^{}$]    {};
         \node[exportreceive] (p3) at ($(B1.south west)!.1!(B1.south east)$) [label=above:$\exchannel{p}{}^{cr}$]    {};
        \node[exportreceive] (p4) at ($(B1.south west)!.5!(B1.south east)$) [label=above:$\exchannel{ack}{}^{}$]    {};
                \node[exportasend] (p5) at ($(B1.south west)!.9!(B1.south east)$) [label=above:$\exchannel{s}{}^{}$]    {};
			    \node at ( $(B1.south east)+ (-0.5,0.5)$) [label=above:$P_1$]    {};		


       \component{B2}{minimum size=1cm,  right=.25cm of B1}{}{
        	\node[place]  (c2l1)  {$q^2_1$};
			\node[place]  (c2l2)  [node distance=2cm,below of = c2l1,xshift=0.75cm]{$q^2_2$};   
			\node[place]  (c2l4)  [node distance=2cm,below of = c2l1,xshift=-0.75cm]{$q^2_4$};   
			\node[place]  (c2l5)  [node distance=2cm,below of = c2l4]{$q^2_5$};  
			\node[place]  (c2l6)  [node distance=2cm,below of = c2l5]{$q^2_6$};  
			\path[->] (c2l4) edge [] node [align=center,left, yshift=0.15cm]   {\footnotesize{$\exchannel{p}{}^{cs}$}} (c2l5);
			\path[->] (c2l5) edge [] node [align=center,left, yshift=0.15cm]   {\footnotesize{$\exchannel{ack}{}^{}$}} (c2l6);
			
			\path[->] (c2l1) edge [] node [align=center,right, yshift=0.15cm]   {\footnotesize{$\exchannel{cond}{}^{}$}} (c2l2);
			\path[->] (c2l1) edge [] node [align=center, left, yshift=0.15cm]   {\footnotesize{$\quad\exchannel{cond_f}{}^{}$}} (c2l4);
			
			\node[place]  (c2l3)  [node distance=2cm,below of = c2l2]{$q^2_3$};   
			
			\path[dashed,->] (c2l2) edge [] node [label=right:{\footnotesize{$r$}}]   {} (c2l3);
			\draw[bend left=10,->]  (c2l3) to node [auto] {$\varepsilon$} (c2l1);
        };
        \node[exportreceive] (p6) at ($(B2.north west)!.3!(B2.north east)$) [label=below:$\exchannel{cond_f}{}^{}$]    {};
        \node[exportreceive] (p7) at ($(B2.north west)!.7!(B2.north east)$) [label=below:$\exchannel{cond}{}^{}$]    {};
        \node[exportssend] (p8) at ($(B2.south west)!.1!(B2.south east)$) [label=above:$\exchannel{p}{}^{cs}$]    {};
        \node[exportssend] (p9) at ($(B2.south west)!.5!(B2.south east)$) [label=above:$\exchannel{ack}{}^{}$]    {};
                \node[exportreceive] (p10) at ($(B2.south west)!.9!(B2.south east)$) [label=above:$\exchannel{r}{}^{}$]    {};
		    \node at ( $(B2.south east)+ (-0.5,0.5)$) [label=above:$C_1$]    {};	
        
        \draw[-] (p1) -- ++(0,9mm) -| (p6);
        \draw[-] (p2) -- ++(0,5mm) -| (p7);
         \draw[-] (p3) -- ++(0,-5mm) -| (p8);
        \draw[-] (p4) -- ++(0,-9mm) -| (p9);
         \draw[-] (p5) -- ++(0,-13mm) -| (p10);

%%%%%%%%%%%
        \component{B3}{minimum size=1cm, right=.25cm of B2}{}{
        	\node[place]  (c1l1)  {$q^1_1$};
			\node[place]  (c1l2)  [node distance=2cm,below of = c1l1,xshift=0.75cm]{$q^1_2$};   
			\node[place]  (c1l4)  [node distance=2cm,below of = c1l1,xshift=-0.75cm]{$q^1_4$};   
			\node[place]  (c1l5)  [node distance=2cm,below of = c1l4]{$q^1_5$};   
		\node[place]  (c1l6)  [node distance=2cm,below of = c1l5]{$q^1_6$};   
						\path[->] (c1l4) edge [] node [align=center,left, yshift=0.15cm]   { \footnotesize{$\exchannel{p}{}^{cr}$}} (c1l5);
						
						\path[->] (c1l5) edge [] node [align=center,left, yshift=0.15cm]   {\footnotesize{$\exchannel{ack}{}^{}$}} (c1l6);
						
			\path[->] (c1l1) edge [] node [align=center,right, yshift=0.15cm]   {\footnotesize{$n > 0$}\\ \footnotesize{$\exchannel{cond}{}^{}$} \\ \footnotesize{$\emptyset$}} (c1l2);
			\path[->] (c1l1) edge [] node [align=center, left, yshift=0.15cm]   {\footnotesize{$\lnot (n > 0)$} \\ \footnotesize{$\exchannel{cond_f}{}^{}$} \\ \footnotesize{$\emptyset$}} (c1l4);
			
			\node[place]  (c1l3)  [node distance=2cm,below of = c1l2]{$q^1_3$};   
			
			\path[dashed,->] (c1l2) edge [] node [align=center,right, xshift=0.1cm]   {\footnotesize{$\true$}\\\footnotesize{$\exchannel{s}{}^{}$}\\\footnotesize{$f()$}} (c1l3);
			\draw[bend left=10,->]  (c1l3) to node [auto] {$\varepsilon$} (c1l1);
        };
        \node[exportssend] (p1) at ($(B3.north west)!.3!(B3.north east)$) [label=below:$\exchannel{cond_f}{}^{}$]    {};
        \node[exportssend] (p2) at ($(B3.north west)!.7!(B3.north east)$) [label=below:$\exchannel{cond}{}^{}$]    {};
         \node[exportreceive] (p3) at ($(B3.south west)!.1!(B3.south east)$) [label=above:$\exchannel{p}{}^{cr}$]    {};
        \node[exportreceive] (p4) at ($(B3.south west)!.5!(B3.south east)$) [label=above:$\exchannel{ack}{}^{}$]    {};
                \node[exportasend] (p5) at ($(B3.south west)!.9!(B3.south east)$) [label=above:$\exchannel{s}{}^{}$]    {};
		    \node at ( $(B3.south east)+ (-0.5,0.5)$) [label=above:$P_2$]    {};	


       \component{B4}{minimum size=1cm,  right=.25cm of B3}{}{
        	\node[place]  (c2l1)  {$q^2_1$};
			\node[place]  (c2l2)  [node distance=2cm,below of = c2l1,xshift=0.75cm]{$q^2_2$};   
			\node[place]  (c2l4)  [node distance=2cm,below of = c2l1,xshift=-0.75cm]{$q^2_4$};   
			\node[place]  (c2l5)  [node distance=2cm,below of = c2l4]{$q^2_5$};  
			\node[place]  (c2l6)  [node distance=2cm,below of = c2l5]{$q^2_6$};  
			\path[->] (c2l4) edge [] node [align=center,left, yshift=0.15cm]   {\footnotesize{$\exchannel{p}{}^{cs}$}} (c2l5);
			\path[->] (c2l5) edge [] node [align=center,left, yshift=0.15cm]   {\footnotesize{$\exchannel{ack}{}^{}$}} (c2l6);
			
			\path[->] (c2l1) edge [] node [align=center,right, yshift=0.15cm]   {\footnotesize{$\exchannel{cond}{}^{}$}} (c2l2);
			\path[->] (c2l1) edge [] node [align=center, left, yshift=0.15cm]   {\footnotesize{$\quad\exchannel{cond_f}{}^{}$}} (c2l4);
			
			\node[place]  (c2l3)  [node distance=2cm,below of = c2l2]{$q^2_3$};   
			
			\path[dashed,->] (c2l2) edge [] node [label=right:{\footnotesize{$r$}}]   {} (c2l3);
			\draw[bend left=10,->]  (c2l3) to node [auto] {$\varepsilon$} (c2l1);
        };
        \node[exportreceive] (p6) at ($(B4.north west)!.3!(B4.north east)$) [label=below:$\exchannel{cond_f}{}^{}$]    {};
        \node[exportreceive] (p7) at ($(B4.north west)!.7!(B4.north east)$) [label=below:$\exchannel{cond}{}^{}$]    {};
        \node[exportssend] (p8) at ($(B4.south west)!.1!(B4.south east)$) [label=above:$\exchannel{p}{}^{cs}$]    {};
        \node[exportssend] (p9) at ($(B4.south west)!.5!(B4.south east)$) [label=above:$\exchannel{ack}{}^{}$]    {};
                \node[exportreceive] (p10) at ($(B4.south west)!.9!(B4.south east)$) [label=above:$\exchannel{r}{}^{}$]    {};
		    \node at ( $(B4.south east)+ (-0.5,0.5)$) [label=above:$C_2$]    {};	
        
        \draw[-] (p1) -- ++(0,9mm) -| (p6);
        \draw[-] (p2) -- ++(0,5mm) -| (p7);
         \draw[-] (p3) -- ++(0,-5mm) -| (p8);
        \draw[-] (p4) -- ++(0,-9mm) -| (p9);
         \draw[-] (p5) -- ++(0,-13mm) -| (p10);

    \end{tikzpicture}
        \caption{A toy example of  a variant of producer-consumer.}
        \label{fig:toy}
\end{figure}
